Practical and Matching Gradient Variance Bounds for Black-Box Variational Bayesian Inference

Understanding the gradient variance of black-box variational inference (BBVI) is a crucial step for establishing its convergence and developing algorithmic improvements. However, existing studies have yet to show that the gradient variance of BBVI satisfies the conditions used to study the convergence of stochastic gradient descent (SGD), the workhorse of BBVI. In this work, we show that BBVI satisfies a matching bound corresponding to the $ABC$ condition used in the SGD literature when applied to smooth and quadratically-growing log-likelihoods. Our results generalize to nonlinear covariance parameterizations widely used in the practice of BBVI. Furthermore, we show that the variance of the mean-field parameterization has provably superior dimensional dependence.

==> figures/fig_airfoil_softpluschol_generalbound.tex <==

\begin{tikzpicture}
\begin{axis}[
      legend style={
        legend image post style = {scale=0.5},
        at                      = {(0.5,1.5)},
        anchor                  = north,
        legend cell align       = left,
        line width              = 0.8pt,
        draw = none,
      },
      %
      tuftelike, 
      %
      xlabel style={yshift=-0.8ex},
      %
      axis line style = thick,
      every tick/.style={black,thick},
      %axis lines = left,
      %grids=both,
      ymode  = log,
      xmin   = 1,
      xmax   = 4000,
      xtick  = {1, 2000, 4000},
      ytick  = {1e+4, 1e+6, 1e+8, 1e+10},
      %
      ymin   = 1e+4,
      ymax   = 1e+10,
      %
      xlabel = {Iteration},
      %ylabel = {\(\mathbb{E}\norm{\rvvg}^2_2\)},
      tick label style={font=\small},  
      height = 4cm,
      width  = 4.3cm,
      axis on top,
    ]
    \addplot[name path=gvar, color1, mark=none, thick]
      table [x=t, y=gvar] {data/simulation/airfoil_softpluschol_generalbound.csv}
      %node[above=3pt,pos=0.8] {\scriptsize\(\mu_{\mathrm{KL}}, L_{\mathrm{H}}\) bound}
      coordinate [pos=0.95] (gvarcoord);
    \addlegendentry{\scriptsize Gradient Variance\;\; \( \mathbb{E}\norm{ \rvvg }_2^2 \)}

    \addplot[name path=ABC, color2, mark=none, thick]
      table [x=t, y=ABC] {data/simulation/airfoil_softpluschol_generalbound.csv}
      coordinate [pos=0.05] (ABCcoord1) coordinate [pos=0.95] (ABCcoord2);
    \addlegendentry{\scriptsize Upper Bound}

    %\addplot[color4, draw=none, mark=none, thick] {x};
    %\addlegendentry{\scriptsize\(2 A \left(\mathbb{E}_{q_{\vlambda}} f_{\mathrm{KL}} - f^*_{\mathrm{KL}} \right) + B \norm{\nabla F}_2^2 + C_{\Delta \zeta} {\lVert \bar{\zeta}_{\mathrm{KL}} - \bar{\zeta}_{\mathrm{H}} \rVert}^2_2 \)}

    \addplot[name path=opt, color3, mark=none, thick] %
      table [x=t, y=opt] {data/simulation/airfoil_softpluschol_generalbound.csv} %
      %node[above=3pt,pos=0.8] {\scriptsize\(\DKL{q_{\vlambda}}{p}\)}
      coordinate [pos=0.95] (optcoord);
    %\addlegendentry{\scriptsize\(2 A \left(\mathbb{E}_{q_{\vlambda}} f_{\mathrm{H}} - f^*_{\mathrm{H}} \right) + B \norm{\nabla F}_2^2\)}

    \addplot[name path=axis, domain=0:3990, fill=none, no markers, draw=none] {1e+4}
      coordinate [pos=0.05] (axiscoord);

    %\addplot[name path=ABC, color2, mark=none]
    %  table [x=t, y=ABC] {data/simulation/quadratic_softpluschol_generalbound.csv}
    %  ;

    \addplot[name path=C, fill=none, gray, mark=none]
      table [x=t, y=C] {data/simulation/airfoil_softpluschol_generalbound.csv}
      coordinate [pos=0.05] (Ccoord);

    \addplot[thick, color=color3, fill=color3, fill opacity=0.2] fill between[of=ABC and opt];
    \addplot[thick, color=color2, fill=color2, fill opacity=0.2] fill between[of=ABC and   C];

    \addplot[thick, color=color1, fill=color1, fill opacity=0.2] fill between[of=opt and gvar];
    \addplot[thick, color=gray,   fill=gray,   fill opacity=0.2] fill between[of=C   and axis];

    \draw[thick,color=color3,draw=none] (ABCcoord2) -- (optcoord)
      node[midway,xshift=-18pt] {}
      coordinate [pos=0.5] (DKLcoord);

    %\draw[thick,color=color1,latex-latex] (gvarcoord) -- (optcoord)
    %  %node[midway,xshift=-32pt] {\scriptsize\(\mu_{\mathrm{KL}}, L_{\mathrm{H}}, \Delta \vz^*\) bound}
    %  coordinate [pos=0.5] (muL_coord);

    \draw[thick,color=gray,latex-] (Ccoord) -- (axiscoord)
      node[pos=0.8,xshift=5pt] {\scriptsize\(C\) };

    \node[%
      pin={%
        [%
          pin distance=0.3cm,%
          pin edge={color3},%
          text=color3%
        ]100:{\scriptsize\(\DKL{q_{\vlambda}}{p}\)}},%
      inner sep=0pt,%
    ] at (DKLcoord) {};
\end{axis}
\end{tikzpicture}


==> figures/fig_linearreg_linearchol_generalbound.tex <==

%\tikzexternalenable
{\hypersetup{linkbordercolor=black,linkcolor=black}
\begin{tikzpicture}
  \begin{groupplot}
    [
      group style={
        group size=4 by 1,
        % columns=2,
        % rows=2,
        %xlabels at=edge bottom,
        %ylabels at=edge left,
        horizontal sep=0.07\textwidth
      },
    ]
    \input{figures/group_fertility_linearchol_generalbound}
    \input{figures/group_pendulum_linearchol_generalbound}
    \input{figures/group_airfoil_linearchol_generalbound}
    \input{figures/group_wine_linearchol_generalbound}
  \end{groupplot}
  
  \draw[thick,color=black] ($(group c1r1) + (0cm,-3cm)$) node {\small \textsc{Fertility} };
  \draw[thick,color=black] ($(group c2r1) + (0cm,-3cm)$) node {\small \textsc{Pendulum} };
  \draw[thick,color=black] ($(group c3r1) + (0cm,-3cm)$) node {\small \textsc{Airfoil} };
  \draw[thick,color=black] ($(group c4r1) + (0cm,-3cm)$) node {\small \textsc{Wine} };

  \node at ($(group c2r1) + (2.35cm,2.2cm)$) {\ref*{grouplegend}}; 
\end{tikzpicture}
}
%\tikzexternaldisable


==> figures/fig_linearreg_softpluschol_generalbound.tex <==

%\tikzexternalenable
{\hypersetup{linkbordercolor=black,linkcolor=black}
\begin{tikzpicture}
  \begin{groupplot}
    [
      group style={
        group size=3 by 1,
        % columns=2,
        % rows=2,
        %xlabels at=edge bottom,
        %ylabels at=edge left,
        horizontal sep=0.1\textwidth
      },
    ]
    \input{figures/group_fertility_softpluschol_generalbound}
    \input{figures/group_pendulum_softpluschol_generalbound}
    \input{figures/group_wine_softpluschol_generalbound}
  \end{groupplot}
  
  \draw[thick,color=black] ($(group c1r1) + (0cm,-2.7cm)$) node {\small \textsc{Fertility} };
  \draw[thick,color=black] ($(group c2r1) + (0cm,-2.7cm)$) node {\small \textsc{Pendulum} };
  \draw[thick,color=black] ($(group c3r1) + (0cm,-2.7cm)$) node {\small \textsc{Wine} };

  \node at ($(group c2r1) + (0cm,2cm)$) {\ref*{grouplegend}}; 
\end{tikzpicture}
}
%\tikzexternaldisable


==> figures/fig_linearreg_softplusmf_generalbound.tex <==

%\tikzexternalenable
{\hypersetup{linkbordercolor=black,linkcolor=black}
\begin{tikzpicture}
  \begin{groupplot}
    [
      group style={
        group size=4 by 1,
        % columns=2,
        % rows=2,
        %xlabels at=edge bottom,
        %ylabels at=edge left,
        horizontal sep=0.07\textwidth
      },
    ]
    \input{figures/group_fertility_softplusmf_generalbound}
    \input{figures/group_pendulum_softplusmf_generalbound}
    \input{figures/group_airfoil_softplusmf_generalbound}
    \input{figures/group_wine_softplusmf_generalbound}
  \end{groupplot}
  
  \draw[thick,color=black] ($(group c1r1) + (0cm,-3cm)$) node {\small \textsc{Fertility} };
  \draw[thick,color=black] ($(group c2r1) + (0cm,-3cm)$) node {\small \textsc{Pendulum} };
  \draw[thick,color=black] ($(group c3r1) + (0cm,-3cm)$) node {\small \textsc{Airfoil} };
  \draw[thick,color=black] ($(group c4r1) + (0cm,-3cm)$) node {\small \textsc{Wine} };

  \node at ($(group c2r1) + (2.35cm,2.2cm)$) {\ref*{grouplegend}}; 
\end{tikzpicture}
}
%\tikzexternaldisable


==> figures/fig_linearreg_squareroot_generalbound.tex <==

%\tikzexternalenable
{\hypersetup{linkbordercolor=black,linkcolor=black}
\begin{tikzpicture}
  \begin{groupplot}
    [
      group style={
        group size=4 by 1,
        % columns=2,
        % rows=2,
        %xlabels at=edge bottom,
        %ylabels at=edge left,
        horizontal sep=0.07\textwidth
      },
    ]
    \input{figures/group_fertility_squareroot_generalbound}
    \input{figures/group_pendulum_squareroot_generalbound}
    \input{figures/group_airfoil_squareroot_generalbound}
    \input{figures/group_wine_squareroot_generalbound}
  \end{groupplot}
  
  \draw[thick,color=black] ($(group c1r1) + (0cm,-3cm)$) node {\small \textsc{Fertility} };
  \draw[thick,color=black] ($(group c2r1) + (0cm,-3cm)$) node {\small \textsc{Pendulum} };
  \draw[thick,color=black] ($(group c3r1) + (0cm,-3cm)$) node {\small \textsc{Airfoil} };
  \draw[thick,color=black] ($(group c4r1) + (0cm,-3cm)$) node {\small \textsc{Wine} };

  \node at ($(group c2r1) + (2.35cm,2.2cm)$) {\ref*{grouplegend}}; 
\end{tikzpicture}
}
%\tikzexternaldisable


==> figures/fig_parameterization_comparison.tex <==

\tikzset{subcaptionstyle/.style={
    text width=2in,yshift=-3mm, align=center,anchor=north
}}

\begin{tikzpicture}[%
    /pgfplots/set layers,
    spy using outlines={circle, magnification=3, connect spies}%
  ]
  \begin{axis}[
      legend style={
        legend image post style={scale=0.5},
        at={(0.5,1.6)},
        anchor=north,
        legend cell align=left,
        line width=0.8pt,
        draw=none % Unterdrücke Box
      },
      tuftelike, 
      axis line style = thick,
      every tick/.style={black,thick},
      %axis lines = left,
      %grids=both,
      ymode  = log,
      xmin   = 1,
      xmax   = 1000,
      xtick  = {1, 500, 1000},
      %
      xlabel style={yshift=-0.8ex},
      %
      ymin   = 1e+4,
      ymax   = 1e+7,
      %
      xlabel = {Iteration},
      tick label style={font=\small},  
      ylabel = {\(\mathbb{E}\norm{\rvvg}^2_2\)},
      height = 4cm,
      width  = 4.3cm,
      axis on top,
    ]
    \addplot[color1, thick, mark=none] table[x=t, y=squareroot, mark=none] {data/simulation/replay_airfoil.csv};
    \addlegendentry{\scriptsize{Matrix square root}};

    \addplot[color2, thick, mark=none] table[x=t, y=linearcholesky, mark=none] {data/simulation/replay_airfoil.csv};
    \addlegendentry{\scriptsize{Cholesky \(\phi(x) = x\)}};

    %\addplot[color3, thick,  mark=none] table[x=t, y=expcholesky, mark=none] {data/simulation/replay_airfoil.csv};
    %\addlegendentry{\scriptsize{Cholesky \(\phi(x) = \exp\left(x\right)\)}};

    \addplot[color4, thick, mark=none] table[x=t, y=softpluscholesky, mark=none] {data/simulation/replay_airfoil.csv};
    \addlegendentry{\scriptsize{Cholesky \(\phi(x) = \mathrm{softplus}\left(x\right)\)}};

    % Square Root
    \addplot [name path=squarerootl, fill=none, draw=none, forget plot] table [x=t, y=squarerootl] {data/simulation/replay_airfoil.csv} \closedcycle;
    \addplot [name path=squarerootu, fill=none, draw=none, forget plot] table [x=t, y=squarerootu] {data/simulation/replay_airfoil.csv} \closedcycle;
    \addplot[color1!30] fill between[of=squarerootu and squarerootl];

    % Cholesky Linear
    \addplot [name path=linearcholeskyl, fill=none, draw=none, forget plot] table [x=t, y=linearcholeskyl] {data/simulation/replay_airfoil.csv} \closedcycle;
    \addplot [name path=linearcholeskyu, fill=none, draw=none, forget plot] table [x=t, y=linearcholeskyu] {data/simulation/replay_airfoil.csv} \closedcycle;
    \addplot[color2!40] fill between[of=linearcholeskyu and linearcholeskyl];

    % Cholesky Exp
%%     \addplot [name path=expcholeskyl, fill=none, draw=none, forget plot] table [x=t, y=expcholeskyl] {data/simulation/replay_airfoil.csv} \closedcycle;
%%     \addplot [name path=expcholeskyu, fill=none, draw=none, forget plot] table [x=t, y=expcholeskyu] {data/simulation/replay_airfoil.csv} \closedcycle;
%%     \addplot[color3!40] fill between[of=expcholeskyu and expcholeskyl];

    % Cholesky Softplus
    \addplot [name path=softpluscholeskyl, fill=none, draw=none, forget plot] table [x=t, y=softpluscholeskyl] {data/simulation/replay_airfoil.csv} \closedcycle;
    \addplot [name path=softpluscholeskyu, fill=none, draw=none, forget plot] table [x=t, y=softpluscholeskyu] {data/simulation/replay_airfoil.csv} \closedcycle;
    \addplot[color4!40] fill between[of=softpluscholeskyu and softpluscholeskyl];

    \coordinate (spypoint)     at (axis cs:280,1e+6);
    \coordinate (magnifyglass) at (axis cs:800,1.5e+6);
    \begin{scope}
      \spy [black, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
    \end{scope}
  \end{axis}
\end{tikzpicture}


==> figures/fig_quadratic_appendix.tex <==

%\tikzexternalenable
{\hypersetup{linkbordercolor=black,linkcolor=black}
\begin{tikzpicture}
  \begin{groupplot}
    [
      group style={
        group size=3 by 1,
        % columns=2,
        % rows=2,
        %xlabels at=edge bottom,
        %ylabels at=edge left,
        horizontal sep=0.1\textwidth
      },
    ]
    \input{figures/group_quadratic_linearchol_generalbound}
    \input{figures/group_quadratic_linearchol_boundedentropy}
    \input{figures/group_quadratic_squareroot_generalbound}
    %\input{figures/group_quadratic_softplusmf_generalbound}
  \end{groupplot}
  
  \coordinate (c1r1southwest) at ($(group c1r1) + (-2.2cm, -2.6cm)$); 
  \coordinate (c1r1southeast) at ($(group c1r1) + ( 2.2cm, -2.6cm)$); 

  \coordinate (c2r1southwest) at ($(group c2r1) + (-2.2cm, -2.6cm)$);
  \coordinate (c2r1southeast) at ($(group c2r1) + ( 2.2cm, -2.6cm)$);

  \coordinate (c3r1southwest) at ($(group c3r1) + (-2.2cm, -2.6cm)$); 
  \coordinate (c3r1southeast) at ($(group c3r1) + ( 2.2cm, -2.6cm)$); 

  \draw[thick,color=black] (c1r1southwest) -- (c2r1southeast) node[midway,below] {\small Linear Cholesky\;\; \(\phi\left(x\right) = x\)};

  \draw[thick,color=black] (c3r1southwest) -- (c3r1southeast) node[midway,below] {\small Matrix Square Root};

  \draw[thick,color=black] ($(c1r1southwest) + (0,-0.7cm)$) -- ($(c1r1southeast) + (0,-0.7cm)$) node[midway,below] {\small\cref{thm:gradient_upper_bound}};
  \draw[thick,color=black] ($(c2r1southwest) + (0,-0.7cm)$) -- ($(c2r1southeast) + (0,-0.7cm)$) node[midway,below] {\small\cref{thm:gradient_upper_bound_bounded_entropy}};
  \draw[thick,color=black] ($(c3r1southwest) + (0,-0.7cm)$) -- ($(c3r1southeast) + (0,-0.7cm)$) node[midway,below] {\small\cref{thm:gradient_upper_bound}};


  \node at ($(group c2r1) + (0,2cm)$) {\ref*{grouplegend}}; 
\end{tikzpicture}
}
%\tikzexternaldisable


==> figures/fig_quadratic_main_text.tex <==

%\tikzexternalenable
{\hypersetup{linkbordercolor=black,linkcolor=black}
\begin{tikzpicture}
  \begin{groupplot}
    [
      group style={
        group size=4 by 1,
        % columns=2,
        % rows=2,
        %xlabels at=edge bottom,
        %ylabels at=edge left,
        horizontal sep=0.07\textwidth
      },
    ]
    \input{figures/group_quadratic_softpluschol_generalbound}
    \input{figures/group_quadratic_softpluschol_boundedentropy}
    \input{figures/group_quadratic_softplusmf_generalbound}
    \input{figures/group_quadratic_softplusmf_boundedentropy}
    %\input{figures/group_quadratic_softplusmf_generalbound}
  \end{groupplot}
  
  \coordinate (c1r1southwest) at ($(group c1r1) + (-1.7cm, -2.5cm)$); 
  \coordinate (c1r1southeast) at ($(group c1r1) + (1.7cm,  -2.5cm)$); 

  \coordinate (c2r1southwest) at ($(group c2r1) + (-1.7cm, -2.5cm)$);
  \coordinate (c2r1southeast) at ($(group c2r1) + (1.7cm,  -2.5cm)$);

  \coordinate (c3r1southwest) at ($(group c3r1) + (-1.7cm, -2.5cm)$); 
  \coordinate (c3r1southeast) at ($(group c3r1) + ( 1.7cm, -2.5cm)$); 

  \coordinate (c4r1southwest) at ($(group c4r1) + (-1.7cm, -2.5cm)$);
  \coordinate (c4r1southeast) at ($(group c4r1) + ( 1.7cm, -2.5cm)$);
  
  \draw[thick,color=black] (c1r1southwest) -- (c2r1southeast) node[midway,below] {\small Cholesky\;\; \(\phi\left(x\right) = \mathrm{softplus}\left(x\right)\)};

  \draw[thick,color=black] (c3r1southwest) -- (c4r1southeast) node[midway,below] {\small Mean-Field\;\; \(\phi\left(x\right) = \mathrm{softplus}\left(x\right)\)};

  \draw[thick,color=black] ($(c1r1southwest) + (0,-0.7cm)$) -- ($(c1r1southeast) + (0,-0.7cm)$) node[midway,below] {\small\cref{thm:gradient_upper_bound}};
  \draw[thick,color=black] ($(c2r1southwest) + (0,-0.7cm)$) -- ($(c2r1southeast) + (0,-0.7cm)$) node[midway,below] {\small\cref{thm:gradient_upper_bound_bounded_entropy}};
  \draw[thick,color=black] ($(c3r1southwest) + (0,-0.7cm)$) -- ($(c3r1southeast) + (0,-0.7cm)$) node[midway,below] {\small\cref{thm:gradient_upper_bound}};
  \draw[thick,color=black] ($(c4r1southwest) + (0,-0.7cm)$) -- ($(c4r1southeast) + (0,-0.7cm)$) node[midway,below] {\small\cref{thm:gradient_upper_bound_bounded_entropy}};


  \node at ($(group c2r1) + (2.25cm,1.75cm)$) {\ref*{grouplegend}}; 
\end{tikzpicture}
}
%\tikzexternaldisable

